OlmoEarth v1.2: A more efficient family of OlmoEarth models

We present a set of improvements to the OlmoEarth family. These improvements allow us to cut compute costs during training ($3.0 \times$ reduction in GPU hours required to train our Base models) and inference ($2.9\times$ reductions in MACs on Sentinel-2 tasks), while maintaining the models' overall performance. All training code is available at github.com/allenai/olmoearth_pretrain.

==> sec/pt_to_score.tex <==
  \begin{figure}[t]
      \centering
      \centering
    \resizebox{\textwidth}{!}{
      \begin{tikzpicture}
          \pgfplotsset{
              every axis/.style={
                  width=0.36\textwidth,
                  height=0.2\textwidth,
                  xlabel={$p_t$},
                  xmin=0, xmax=0.8,
                  xtick={0, 0.2, 0.4, 0.6, 0.8},
                  legend style={font=\small},
                  tick label style={font=\small},
                  label style={font=\small},
                  grid=major,
                  grid style={dashed, gray!30},
              },
          }

          \begin{axis}[
              name=plot1,
              ylabel={Score},
              title={MADOS},
          ]
        \addplot[mark=none, dashed, thick, red] coordinates {(0, 71.7) (0.25, 72.8) (0.5,75.5) (0.75, 74.7)};
          \end{axis}

          \begin{axis}[
              name=plot2,
              at={(plot1.east)},
              anchor=west,
              xshift=1.2cm,
              title={m-eurosat},
              % ylabel={Score},
          ]
           \addplot[mark=none, dashed, thick, red] coordinates {(0, 92) (0.25, 93.8) (0.5, 93.9) (0.75, 92.2)};
          \end{axis}

          \begin{axis}[
              name=plot3,
              at={(plot2.east)},
              anchor=west,
              xshift=1.2cm,
              title={PASTIS},
              % yticklabel=\empty,
          ]
          \addplot[mark=none, dashed, thick, red] coordinates {(0, 53.8) (0.25, 54.8) (0.5, 54.7) (0.75, 54.4)};
          \end{axis}

      \end{tikzpicture}}
      \caption{Model sensitivity to $p_t$, the ratio with which time masking is applied to the model. We measure validation performance on MADOS (mIOU), m-eurosat (accuracy) and PASTIS (mIOU) of $p_t \in \{0.0, 0.25, 0.5, 0.75\}$.}
      \label{fig:masking_ablation}
  \end{figure}


==> sec/ranks_vs_macs_v2.tex <==
  \begin{figure}[t]
      \centering
      \begin{tikzpicture}
          % Marker style — defined once
          \tikzset{modelmarker/.style={circle, inner sep=1.73329pt, draw=black}}

          \begin{axis}[
              xmode=log,
              width=\columnwidth,
              height=7cm,
              xmin=3e9, xmax=8e12,
              ymin=2.6, ymax=21,
              xtick={1e9, 1e10, 1e11, 1e12, 1e13},
              xlabel={MACs},
              ylabel={Average Rank},
              grid=major,
              y dir=reverse
          ]

            % ============================================================
            % MODEL DATA — MACs corrected to include attention matmuls
            % (thop counts only Linear/Conv; QK^T and AV were uncounted).
            % Ranks are unaffected. Factor vs published in each comment.
            % ============================================================
            % CROMA
            \coordinate (croma-1)     at (axis cs:111924196549,  10.23076923);  % 1.05x
            \coordinate (croma-2)     at (axis cs:394294330762,  11.69230769);  % 1.04x
            % DINOv3 Sat
            \coordinate (dinov3-1)    at (axis cs:276638507638,  16.76923077);  % 1.39x
            \coordinate (dinov3-2)    at (axis cs:5963011946023, 14.07692308);  % 1.45x
            % Galileo
            \coordinate (galileo-1)   at (axis cs:92241634658,   17.46153846);  % 21.72x
            \coordinate (galileo-2)   at (axis cs:424512375434,  14.38461538);  % 14.85x
            \coordinate (galileo-3)   at (axis cs:2039829824197, 9.230769231);  % 4.47x
            % Prithvi v2
            \coordinate (prithvi-1)   at (axis cs:261633664866,  17.23076923);  % 1.32x
            \coordinate (prithvi-2)   at (axis cs:717538667914,  17.76923077);  % 1.34x
            % TerraMind
            \coordinate (terramind-1) at (axis cs:59136953738,   11.23076923);  % 1.04x
            \coordinate (terramind-2) at (axis cs:204739722004,  9.153846154);  % 1.03x
            % OlmoEarth v1
            \coordinate (v1-1) at (axis cs:34316909647,   12);            % 12.94x
            \coordinate (v1-2) at (axis cs:159805931993,  10.53846154);   % 9.23x
            \coordinate (v1-3) at (axis cs:844292363815,  4.769230769);   % 3.08x
            \coordinate (v1-4) at (axis cs:2493645662050, 6.076923077);   % 2.56x
            % OlmoEarth v1.2
            \coordinate (v12-1) at (axis cs:4479262247,   11.92307692);   % 4.65x
            \coordinate (v12-2) at (axis cs:22432871188,  8.692307692);   % 3.39x
            \coordinate (v12-3) at (axis cs:56205749642,  7.384615385);   % 2.29x
            \coordinate (v12-4) at (axis cs:157929759980, 3.923076923);   % 1.67x
            % Single-point models
            \coordinate (anysat)       at (axis cs:643495127188, 18.84615385);  % 0.12x (published inflated by a thop bug)
            \coordinate (clay)         at (axis cs:270365348805, 20.53846154);  % 1.04x
            \coordinate (copernicusfm) at (axis cs:61847048921,  14.53846154);  % 1.07x
            \coordinate (panopticon)   at (axis cs:190944609674, 9.923076923);  % 1.02x
            \coordinate (satlas)       at (axis cs:15906683353,  19.69230769);  % 3.55x
        
          % ============================================================
          % Lines through model families
          % ============================================================
          \draw[colortwo,-]   (croma-1) -- (croma-2);
          \draw[colorfive,-]  (dinov3-1) -- (dinov3-2);
          \draw[colorthree,-] (galileo-1) -- (galileo-2) -- (galileo-3);
          \draw[colorfour,-]  (prithvi-1) -- (prithvi-2);
          \draw[colorsix,-]   (terramind-1) -- (terramind-2);
          \draw[colorone,-]   (v1-1) -- (v1-2) -- (v1-3) -- (v1-4);
          \draw[colorone,-]   (v12-1) -- (v12-2) -- (v12-3) -- (v12-4);

          % ============================================================
          % Single-point models
          % ============================================================
          \node[modelmarker, fill=colordefault] at (anysat) {};
          \node[anchor=east,  text=colordefault] at (anysat)       {\small Anysat };
          \node[modelmarker, fill=colordefault] at (clay) {};
          \node[anchor=south, text=colordefault] at (clay)         {\small Clay };
          \node[modelmarker, fill=colordefault] at (copernicusfm) {};
          \node[anchor=west, text=colordefault] at (copernicusfm) {\small CopernicusFM };
          \node[modelmarker, fill=colordefault] at (panopticon) {};
          \node[anchor=north west, text=colordefault] at (panopticon)   {\small Panopticon };
          \node[modelmarker, fill=colordefault] at (satlas) {};
          \node[anchor=south, text=colordefault] at (satlas)       {\small Satlas };

          % CROMA
          \node[modelmarker, fill=colortwo] at (croma-1) {};
          \node[modelmarker, fill=colortwo] at (croma-2) {};
          \node[anchor=west, text=colortwo] at (croma-2) {\small CROMA };

          % DINOv3 Sat
          \node[modelmarker, fill=colorfive] at (dinov3-1) {};
          \node[modelmarker, fill=colorfive] at (dinov3-2) {};
          \node[anchor=south east, text=colorfive] at (dinov3-2) {\small DINOv3 Sat };

          % Galileo
          \node[modelmarker, fill=colorthree] at (galileo-1) {};
          \node[modelmarker, fill=colorthree] at (galileo-2) {};
          \node[modelmarker, fill=colorthree] at (galileo-3) {};
          \node[anchor=west, text=colorthree] at (galileo-3) {\small Galileo };

          % Prithvi v2
          \node[modelmarker, fill=colorfour] at (prithvi-1) {};
          \node[modelmarker, fill=colorfour] at (prithvi-2) {};
          \node[modelmarker, fill=colorfour] at (prithvi-2) {};
          \node[anchor=south, text=colorfour] at (prithvi-2) {\small Prithvi v2 };

          % TerraMind
          \node[modelmarker, fill=colorsix] at (terramind-1) {};
          \node[modelmarker, fill=colorsix] at (terramind-2) {};
          \node[anchor=south east, text=colorsix] at (terramind-2) {\small TerraMind };

          % OlmoEarth v1
          \node[modelmarker, fill=colorone] at (v1-1) {};
          \node[modelmarker, fill=colorone] at (v1-2) {};
          \node[modelmarker, fill=colorone] at (v1-3) {};
          \node[modelmarker, fill=colorone] at (v1-4) {};
          \node[anchor=west, text=colorone] at (v1-4) {\small v1};

          % OlmoEarth v1.1
          \node[modelmarker, fill=colorone] at (v12-1) {};
          \node[modelmarker, fill=colorone] at (v12-2) {};
          \node[modelmarker, fill=colorone] at (v12-3) {};
          \node[modelmarker, fill=colorone] at (v12-4) {};
          \node[anchor=south west, text=colorone] at (v12-4) {\small v1.2};

          % add node markers to make the size explicit, for v1.1
          \node[anchor=north west, text=colorone] at (v12-1) {\tiny Nano };
          \node[anchor=south east, text=colorone] at (v12-2) {\tiny Tiny };
          \node[anchor=south east, text=colorone] at (v12-3) {\tiny Small };
          \node[anchor=north west, text=colorone] at (v12-4) {\tiny Base };

          % and for v1
          \node[anchor=north west, text=colorone] at (v1-1) {\tiny Nano };
          \node[anchor=north, text=colorone] at (v1-2) {\tiny Tiny };
          \node[anchor=north, text=colorone] at (v1-3) {\tiny Base };
          \node[anchor=north east, text=colorone] at (v1-4) {\tiny Large};

          \end{axis}
      \end{tikzpicture}
      \caption{OlmoEarth v1.2 defines a Pareto frontier of
  performance vs. computational efficiency averaged across 13 embedding
  tasks (measured by kNN and linear probing)\protect\footnotemark. The chart
  shows average Multiply-Accumulate operations (MACs) to encode one example across
  all tasks (input size varies by task) - each line connects model sizes within a family. OlmoEarth v1.2 Base requires $5.3 \times$ fewer MACs than OlmoEarth v1 Base. For easier comparison between the v1 and v1.2 families, we note their model sizes. See Table
  \ref{tab:knnlp} for full
  results.}
      \label{fig:result_summary}
  \end{figure}

